Post-hoc Epistemic Uncertainty for Vision-Language-Action Policies

Vision-language-action (VLA) policies need to recognize gaps in their training knowledge to request useful demonstrations or assistance in new situations, especially when failures are costly. Disagreement within an ensemble of independently trained policies can guide these decisions, but requires training and running multiple policies. We propose post-hoc kernel-variance heads that estimate epistemic uncertainty from the embeddings of a single policy. Each head computes the conditional variance of a Gaussian process conditioned on embeddings from the training demonstrations. Fitting requires no regression targets or gradient updates and leaves the policy unchanged. In experiments with SmolVLA on LIBERO-10, the kernel variance heads perform competitively with two-policy ensemble scores in task-level correlation with task success, in demonstration acquisition during active learning, and in referral to a stronger supervisor policy as a proxy for human assistance. For SmolVLA, the head on the vision-language backbone reduces uncertainty-scoring time by up to approximately a factor of 50 compared with ensemble scores, while also substantially reducing setup costs. We also show that the established evaluation protocol on LIBERO-10 primarily rewards recognition of coverage differences between tasks, while execution variability weakens assessment of within-task rankings. Thus, controlled perturbations provide a complementary evaluation: modality-specific heads identify unfamiliar camera, instruction, or state inputs, while fused heads can detect unfamiliar combinations of individually familiar inputs. With a supervisor proxy trained on the evaluated perturbation families, the decoder head improves within-task referral over ensemble disagreement. These findings show that useful uncertainty estimates for adaptive robot learning can be obtained from a single policy.

==> figures/architecture.tex <==
\begin{tikzpicture}[node distance=4mm and 9mm, >=Latex,
 block/.style={draw=black!55,rounded corners=2pt,fill=black!3,align=center,font=\small,text width=62mm,minimum height=7mm},
 tap/.style={draw=blue!55!black,fill=blue!5,rounded corners=2pt,align=left,font=\scriptsize,text width=56mm,minimum height=7mm},
 ctx/.style={tap,draw=orange!75!black,fill=orange!7},
 read/.style={->,dashed,blue!55!black},
 readctx/.style={->,dashed,orange!75!black}]
\node[block] (inputs) {Workspace and wrist images,\\instruction, state};
\node[block,below=of inputs] (embed) {Input embeddings: image tokens of\\each camera, instruction tokens,\\projected state};
\node[block,below=of embed,minimum height=22mm] (prefix) {Vision--language transformer\\mixes the inputs by attention\\$\to$ final prefix states};
\node[block,below=of prefix] (expert) {Action expert attends to the prefix\\10 Euler steps of the velocity field};
\node[block,below=of expert] (actions) {Action chunk (50 steps $\times$ 7)};
\foreach \a/\b in {inputs/embed,embed/prefix,prefix/expert,expert/actions}\draw[->] (\a) -- (\b);
\node[ctx,right=of embed] (raw) {Raw context heads, one per input: mean image tokens of the workspace or wrist camera, mean instruction token (960 values each), normalized state (8 values)};
\node[ctx,anchor=north west] (fused) at ([xshift=9mm]prefix.north east) {Fused context heads: the same four token groups in the final prefix states};
\node[tap,anchor=south west] (kvctx) at ([xshift=9mm]prefix.south east) {\KVctx{}: fused means of both cameras and the instruction, plus the 8 state values $\to$ 2,888 values};
\node[tap,right=of expert] (kvdec) {\KVdec{}: final hidden state at flow step 9, mean over 50 action tokens $\to$ 480 values};
\draw[readctx] (embed.east) -- (raw.west);
\draw[readctx] (fused.west -| prefix.east) -- (fused.west);
\draw[read] (kvctx.west -| prefix.east) -- (kvctx.west);
\draw[read] (expert.east) -- (kvdec.west);
\end{tikzpicture}

